Right-handed chirality of muon neutrinos in polarized muon decay at rest

In this paper, we analyze the polarized muon decay at rest (PMDaR) admitting the non-standard V+A interaction in addition to the standard V-A interaction. We show that the angle-energy distribution of Dirac muon neutrinos is sensitive to the interference terms between the standard V-A coupling of left-chirality muon neutrino and exotic V+A coupling of right-chirality one, which are proportional to the transverse components of muon neutrino spin polarization. The interferences do not vanish in a massless limit and include the relative phases to test the CP violation (CPV). It allows to calculate a neutrino flux for an assumed configuration of detector in the case of SM prediction, and the upper limits on the neutrino flux for the left-right muon neutrino mixture. We also demonstrate that the effects of neutrino mass and mixing are tiny corrections and can be omitted. The most important conclusion is that even in the massless limit, there are physical effects connected with the mixture of left- and right-handed helicity components in a spin 1/2 quantum state, when exotic interaction V+A is admitted contrary to the electron observables, where all the possible interferences vanish.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

